Hosts and environments: a (large-scale) radio history of AGN and star-forming galaxies

Despite their relative sparseness, during the recent years it has become more and more clear that extragalactic radio sources (both AGN and star-forming galaxies) constitute an extremely interesting mix of populations, not only because of their intrinsic value, but also for their fundamental role in shaping our Universe the way we see it today. Indeed, radio-active AGN are now thought to be the main players involved in the evolution of massive galaxies and clusters. At the same time, thanks to the possibility of being observed up to very high redshifts, radio galaxies can also provide crucial information on both the star-formation history of our Universe and on its Large-Scale Structure properties and their evolution. In the light of present and forthcoming facilities such as LOFAR, MeerKAT and SKA that will probe the radio sky to unprecedented depths and widths, this review aims at providing the current state of the art on our knowledge of extragalactic radio sources in connection with their hosts, large-scale environments and cosmological context.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComment
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

